SU(6) Extension of the Weinberg-Tomozawa Meson-Baryon Lagrangian

A consistent SU(6) extension of the Weinberg-Tomozawa meson-baryon chiral Lagrangian is constructed which incorporates vector meson and baryon decuplet degrees of freedom. The corresponding Bethe-Salpeter approximation predicts the existence of an isoscalar spin-parity ${3/2}^-$ $K^*N$ bound state (strangeness +1) with a mass around 1.7--1.8$ $GeV. It is the highest hypercharge state of an antidecuplet SU(3) representation and it is unstable through $K^*$ decay. The estimated width of this state (neglecting d-wave $KN$ decay) turns out to be small ($\Gamma \le 15 $MeV). Clear signals of this resonance would be found in reactions like $\gamma p \to {\bar K}^0 p K^+ \pi^-$ by looking at the three body $p K^+ \pi^-$ invariant mass.

==> fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: fig.tex
%%Creator: gnuplot 3.7 patchlevel 3
%%CreationDate: Tue May 24 12:46:56 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 270 259
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
}}%
\begin{picture}(2700,2592)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
750 400 M
63 0 V
1737 0 R
-63 0 V
750 590 M
63 0 V
1737 0 R
-63 0 V
750 780 M
63 0 V
1737 0 R
-63 0 V
750 971 M
63 0 V
1737 0 R
-63 0 V
750 1161 M
63 0 V
1737 0 R
-63 0 V
750 1351 M
63 0 V
1737 0 R
-63 0 V
750 1541 M
63 0 V
1737 0 R
-63 0 V
750 1731 M
63 0 V
1737 0 R
-63 0 V
750 1921 M
63 0 V
1737 0 R
-63 0 V
750 2112 M
63 0 V
1737 0 R
-63 0 V
750 2302 M
63 0 V
1737 0 R
-63 0 V
879 400 M
0 63 V
0 2029 R
0 -63 V
1264 400 M
0 63 V
0 2029 R
0 -63 V
1650 400 M
0 63 V
0 2029 R
0 -63 V
2036 400 M
0 63 V
0 2029 R
0 -63 V
2421 400 M
0 63 V
0 2029 R
0 -63 V
1.000 UL
LTb
750 400 M
1800 0 V
0 2092 V
-1800 0 V
750 400 L
1.000 UL
LT0
2490 2333 M
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-2 -1 V
-1 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-1 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -1 V
-2 -2 V
-2 -1 V
-3 -1 V
-2 -2 V
-2 -1 V
-3 -2 V
-2 -1 V
-3 -2 V
-2 -2 V
-3 -1 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -2 V
-3 -3 V
-4 -2 V
-3 -2 V
-4 -3 V
-4 -2 V
-3 -3 V
-4 -2 V
-4 -3 V
-4 -3 V
-4 -2 V
-5 -3 V
-4 -3 V
-4 -3 V
-5 -3 V
-5 -4 V
-4 -3 V
-5 -3 V
-5 -4 V
-5 -3 V
-5 -4 V
-5 -4 V
-5 -3 V
-5 -4 V
-6 -4 V
-5 -4 V
-6 -4 V
-5 -5 V
-6 -4 V
-6 -4 V
-6 -5 V
-6 -5 V
-6 -4 V
-6 -5 V
-6 -5 V
-7 -5 V
-7 -6 V
-6 -5 V
-7 -5 V
-7 -6 V
-7 -6 V
-7 -5 V
-7 -6 V
-7 -6 V
-8 -7 V
-7 -6 V
-7 -7 V
-8 -6 V
-8 -7 V
-8 -7 V
-8 -7 V
-8 -7 V
-9 -8 V
-8 -7 V
-9 -8 V
-9 -8 V
-8 -8 V
-9 -8 V
-9 -9 V
-10 -9 V
-9 -8 V
-10 -9 V
-9 -10 V
-10 -9 V
-10 -10 V
-10 -10 V
-10 -10 V
-10 -10 V
-11 -11 V
-11 -10 V
-11 -12 V
-11 -11 V
-11 -11 V
-11 -12 V
-12 -12 V
-11 -13 V
-13 -12 V
-12 -13 V
-12 -13 V
-12 -14 V
-13 -13 V
-13 -15 V
-13 -14 V
-13 -15 V
-14 -15 V
-14 -15 V
-13 -16 V
-15 -16 V
-14 -17 V
-15 -17 V
-15 -17 V
-15 -18 V
-15 -18 V
-16 -18 V
-16 -19 V
-16 -20 V
-17 -20 V
-17 -20 V
-17 -21 V
-18 -21 V
-18 -22 V
-18 -23 V
-19 -23 V
-19 -23 V
-19 -25 V
-20 -24 V
-21 -26 V
-20 -26 V
-22 -27 V
-22 -27 V
-22 -28 V
-23 -29 V
-24 -30 V
-24 -31 V
-25 -31 V
-25 -33 V
-27 -33 V
-27 -34 V
-28 -36 V
-29 -36 V
-30 -38 V
-31 -39 V
998 752 L
964 710 L
929 667 L
892 627 L
1.000 UL
LT1
2490 2005 M
-1 0 V
-1 0 V
-1 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 1 V
-1 0 V
-1 0 V
-2 0 V
-2 0 V
-1 1 V
-2 0 V
-2 0 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-3 0 V
-2 1 V
-2 0 V
-3 0 V
-2 0 V
-3 1 V
-2 0 V
-3 0 V
-3 1 V
-3 0 V
-3 0 V
-3 1 V
-3 0 V
-4 1 V
-3 0 V
-3 0 V
-4 1 V
-3 0 V
-4 1 V
-4 0 V
-3 1 V
-4 0 V
-4 1 V
-4 0 V
-4 1 V
-5 0 V
-4 1 V
-4 0 V
-5 1 V
-5 0 V
-4 1 V
-5 0 V
-5 1 V
-5 0 V
-5 1 V
-5 1 V
-5 0 V
-5 1 V
-6 1 V
-5 0 V
-6 1 V
-5 1 V
-6 0 V
-6 1 V
-6 1 V
-6 0 V
-6 1 V
-6 1 V
-6 1 V
-7 0 V
-7 1 V
-6 1 V
-7 1 V
-7 0 V
-7 1 V
-7 1 V
-7 1 V
-7 1 V
-8 1 V
-7 1 V
-7 0 V
-8 1 V
-8 1 V
-8 1 V
-8 1 V
-8 1 V
-9 1 V
-8 1 V
-9 1 V
-9 1 V
-8 1 V
-9 1 V
-9 1 V
-10 1 V
-9 1 V
-10 1 V
-9 1 V
-10 1 V
-10 1 V
-10 1 V
-10 2 V
-10 1 V
-11 1 V
-11 1 V
-11 1 V
-11 1 V
-11 2 V
-11 1 V
-12 1 V
-11 1 V
-13 1 V
-12 2 V
-12 1 V
-12 1 V
-13 1 V
-13 2 V
-13 1 V
-13 1 V
-14 2 V
-14 1 V
-13 1 V
-15 2 V
-14 1 V
-15 2 V
-15 1 V
-15 1 V
-15 2 V
-16 1 V
-16 2 V
-16 1 V
-17 1 V
-17 2 V
-17 1 V
-18 2 V
-18 1 V
-18 2 V
-19 1 V
-19 2 V
-19 1 V
-20 2 V
-21 1 V
-20 1 V
-22 2 V
-22 1 V
-22 2 V
-23 1 V
-24 2 V
-24 1 V
-25 1 V
-25 2 V
-27 1 V
-27 1 V
-28 2 V
-29 1 V
-30 1 V
-31 1 V
-32 1 V
-34 1 V
-35 1 V
-37 1 V
1.000 UL
LT2
2490 430 M
-1 0 V
0 1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 1 V
-2 0 V
-2 0 V
-1 0 V
-2 1 V
-2 0 V
-2 0 V
-2 1 V
-2 0 V
-2 0 V
-3 1 V
-2 0 V
-2 0 V
-3 1 V
-2 0 V
-3 1 V
-2 0 V
-3 1 V
-3 0 V
-3 1 V
-3 0 V
-3 1 V
-3 0 V
-4 1 V
-3 0 V
-3 1 V
-4 1 V
-3 0 V
-4 1 V
-4 1 V
-3 1 V
-4 0 V
-4 1 V
-4 1 V
-4 1 V
-5 1 V
-4 1 V
-4 1 V
-5 1 V
-5 1 V
-4 1 V
-5 1 V
-5 1 V
-5 2 V
-5 1 V
-5 1 V
-5 1 V
-5 2 V
-6 1 V
-5 2 V
-6 1 V
-5 2 V
-6 2 V
-6 1 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-6 2 V
-7 2 V
-7 2 V
-6 3 V
-7 2 V
-7 3 V
-7 2 V
-7 3 V
-7 3 V
-7 3 V
-8 3 V
-7 3 V
-7 3 V
-8 3 V
-8 4 V
-8 4 V
-8 4 V
-8 3 V
-9 5 V
-8 4 V
-9 4 V
-9 5 V
-8 5 V
-9 5 V
-9 5 V
-10 6 V
-9 5 V
-10 6 V
-9 7 V
-10 6 V
-10 7 V
-10 7 V
-10 7 V
-10 8 V
-11 8 V
-11 8 V
-11 9 V
-11 9 V
-11 10 V
-11 10 V
-12 10 V
-11 11 V
-13 12 V
-12 12 V
-12 12 V
-12 14 V
-13 13 V
-13 15 V
-13 15 V
-13 16 V
-14 16 V
-14 17 V
-13 19 V
-15 19 V
-14 20 V
-15 20 V
-15 22 V
-15 23 V
-15 24 V
-16 25 V
-16 27 V
-16 27 V
-17 29 V
-17 30 V
-17 32 V
-18 32 V
-18 34 V
-18 36 V
-19 36 V
-19 38 V
-19 39 V
-20 40 V
-21 40 V
-20 41 V
-22 41 V
-22 41 V
-22 39 V
-23 38 V
-24 35 V
-24 32 V
-25 26 V
-25 21 V
-27 12 V
-27 3 V
-28 -9 V
-29 -22 V
-30 -37 V
-31 -54 V
-32 -73 V
-34 -92 V
929 1385 L
892 1266 L
1.000 UL
LT3
2490 448 M
-1 9 V
0 10 V
-1 9 V
0 10 V
-1 9 V
-1 10 V
-1 9 V
-1 10 V
0 9 V
-2 10 V
-1 9 V
-1 10 V
-1 9 V
-2 10 V
-1 9 V
-1 10 V
-2 9 V
-2 10 V
-1 9 V
-2 10 V
-2 9 V
-2 10 V
-2 9 V
-2 10 V
-2 9 V
-3 10 V
-2 9 V
-2 10 V
-3 9 V
-2 10 V
-3 9 V
-2 10 V
-3 9 V
-3 10 V
-3 9 V
-3 10 V
-3 9 V
-3 10 V
-4 9 V
-3 10 V
-3 9 V
-4 10 V
-3 9 V
-4 10 V
-4 9 V
-3 10 V
-4 9 V
-4 10 V
-4 9 V
-4 10 V
-5 10 V
-4 9 V
-4 10 V
-5 9 V
-5 10 V
-4 9 V
-5 10 V
-5 9 V
-5 10 V
-5 9 V
-5 10 V
-5 9 V
-5 10 V
-6 9 V
-5 10 V
-6 9 V
-5 10 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-6 10 V
-6 9 V
-7 10 V
-7 9 V
-6 10 V
-7 9 V
-7 10 V
-7 9 V
-7 10 V
-7 9 V
-7 10 V
-8 9 V
-7 10 V
-7 9 V
-8 10 V
-8 9 V
-8 10 V
-8 9 V
-8 10 V
-9 9 V
-8 10 V
-9 9 V
-9 10 V
-8 9 V
-9 10 V
-9 9 V
-10 10 V
-9 9 V
-10 10 V
-9 9 V
-10 10 V
-10 9 V
-10 10 V
-10 10 V
-10 9 V
-11 10 V
-11 9 V
-11 10 V
-11 9 V
-11 10 V
-11 9 V
-12 10 V
-11 9 V
-13 10 V
-12 9 V
-12 10 V
-12 9 V
-13 10 V
-13 9 V
-13 10 V
-13 9 V
-14 10 V
-14 9 V
-13 10 V
-15 9 V
-14 10 V
-15 9 V
-15 10 V
-15 9 V
-15 10 V
-16 9 V
-16 10 V
-16 9 V
-17 10 V
-17 9 V
-17 10 V
-18 9 V
-18 10 V
-18 9 V
-19 10 V
-19 9 V
-19 10 V
-20 9 V
-21 10 V
-20 9 V
-22 10 V
-22 9 V
-22 10 V
-23 9 V
-24 10 V
-24 9 V
-25 10 V
-25 9 V
-27 10 V
-27 9 V
-28 10 V
-29 9 V
-30 10 V
-31 10 V
-32 9 V
-34 10 V
-35 9 V
-37 10 V
stroke
grestore
end
showpage
}}%
\put(2010,1541){\makebox(0,0)[l]{\large ${\bar \mu}$ [GeV]}}%
\put(879,2254){\makebox(0,0)[l]{\large $M_{\Theta^*}$ [GeV]}}%
\put(1573,590){\makebox(0,0)[l]{\large [MeV]}}%
\put(1393,590){\makebox(0,0)[l]{\Large $\frac{\Gamma_{\Theta^*}}{10}$}}%
\put(1007,1066){\makebox(0,0)[l]{\Large $\frac{g^2}{10}$}}%
\put(1650,50){\makebox(0,0){\Large  $\Lambda$ [GeV]}}%
\put(2421,300){\makebox(0,0){\Large $1.05$}}%
\put(2036,300){\makebox(0,0){\Large $0.9$}}%
\put(1650,300){\makebox(0,0){\Large $0.75$}}%
\put(1264,300){\makebox(0,0){\Large $0.6$}}%
\put(879,300){\makebox(0,0){\Large $0.45$}}%
\put(700,2302){\makebox(0,0)[r]{\Large $2$}}%
\put(700,2112){\makebox(0,0)[r]{\Large $1.8$}}%
\put(700,1921){\makebox(0,0)[r]{\Large $1.6$}}%
\put(700,1731){\makebox(0,0)[r]{\Large $1.4$}}%
\put(700,1541){\makebox(0,0)[r]{\Large $1.2$}}%
\put(700,1351){\makebox(0,0)[r]{\Large $1$}}%
\put(700,1161){\makebox(0,0)[r]{\Large $0.8$}}%
\put(700,971){\makebox(0,0)[r]{\Large $0.6$}}%
\put(700,780){\makebox(0,0)[r]{\Large $0.4$}}%
\put(700,590){\makebox(0,0)[r]{\Large $0.2$}}%
\put(700,400){\makebox(0,0)[r]{\Large $0$}}%
\end{picture}%
\endgroup
\endinput

